The Complexity of Graph Exploration Games

Graph Exploration problems ask a searcher to explore an unknown environment. The environment is modeled as a graph, where the searcher needs to visit each vertex beginning at some vertex. Treasure Hunt problems are a variation of Graph Exploration, in which the searcher needs to find a hidden treasure, which is located at a designated vertex. Usually these problems are modeled as online problems, and any online algorithm performs poorly because it has too little knowledge about the instance to react adequately to the requests of the adversary. Thus, the impact of a priori knowledge is of interest. One form of a priori knowledge is an unlabeled map, which is an isomorphic copy of the graph. We analyze Graph Exploration and Treasure Hunt problems with an unlabeled map that is provided to the searcher. For this, we formulate decision variants of both problems by interpreting the online problems as a game between the online algorithm (the searcher) and the adversary. The map, however, is not controllable by the adversary. The question is whether the searcher is able to explore the graph completely or find the treasure for all possible decisions of the adversary. We analyze these games in multiple settings, with and without costs on the edges, on directed and undirected graphs and with different constraints (allowing multiple visits to vertices or edges) on the solution. We prove PSPACE-completeness for most of these games. Additionally, we analyze the complexity of related problems that have additional constraints on the solution.

==> tikz/hamiltonianClause.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\resizebox{0.7\textwidth}{!}{
		\def\sinkcolor{red}
		\def\revealcolorid{blue}
		\def\revealcolortfe{dkgreen}
		\def\revealcolortff{green}
		\def\revealcolorva{mauve}\def\revealcolorvadot{densely dotted}
		\def\revealcolorv{cyan}\def\revealcolorvdot{dash dot dot}
		\def\revealcolorvt{cyan}
		\def\revealcolorvf{orange}
		\def\clausecolor{gray}
		\begin{tikzpicture}[scale=0.6]
			% --------------------------------------------------------------------------------
			% clause gadget
			% --------------------------------------------------------------------------------
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (c11) at (0, 1) {};
			\node (c1) at (0, 2) {\huge $c_1$};
			
			% --------------------------------------------------------------------------------
			% variable stubs
			% --------------------------------------------------------------------------------
			\foreach \x in {1,2,3} {
				\pgfmathtruncatemacro{\hx}{\x-2}

                \ifthenelse{\x = 1}{
					\def\dx{a}
				}{}
				\ifthenelse{\x = 2}{
				    \def\dx{b}
				}{}
				\ifthenelse{\x = 3}{
					\def\dx{c}
				}{}
    
				% paths of length 3
				\foreach \y in {1,2} {
					\pgfmathtruncatemacro{\hy}{\y-1}
					\foreach \z in {1,2,3} {
						\ifthenelse{\y = 1}{
								\ifthenelse{\z = 1}{
									\def\name{\small$v^\dx_{4-2}$}
								}{}
								\ifthenelse{\z = 2}{
									\def\name{\small$m^\dx_{4-2}$}
								}{}
								\ifthenelse{\z = 3}{
									\def\name{\small$w^\dx_{4-2}$}
								}{}
						}{
								\ifthenelse{\z = 1}{
									\def\name{\small$v^\dx_{4-1}$}
								}{}
								\ifthenelse{\z = 2}{
									\def\name{\small$m^\dx_{4-1}$}
								}{}
								\ifthenelse{\z = 3}{
									\def\name{\small$w^\dx_{4-1}$}
								}{}
						}
						
						\pgfmathtruncatemacro{\hz}{\z-1}
						\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm, label=right:\name] (v\x\y\z) at (8*\hx+4*\hy-2, 10-2*\z) {};
						\ifthenelse{\z > 1}{
							\path[-, ultra thick] (v\x\y\hz) edge (v\x\y\z);
						}{}
					}
					% edges revealing how to return
					\foreach \a in {1,3} {
						\ifthenelse{\a > 2}{
							\ifthenelse{\y > 1}{\def\ha{1}}{\def\ha{-1}}
						}{\def\ha{0}}
						\node (vh\x\y\a) at (8*\hx+4*\hy-2+\ha, 11.5-2*\a) {};
						\path[-, very thick, draw=\revealcolorv, \revealcolorvdot] (vh\x\y\a) edge (v\x\y\a);
					}
				}
				% cross edges
				\path[-] (v\x13) edge (v\x21) (v\x11) edge (v\x23);
				% variable name
				\node (v\x) at (8*\hx, 9) {\large $x_\dx$};
			}
			
			% --------------------------------------------------------------------------------
			% connection to variables
			% --------------------------------------------------------------------------------
			\path[-, thick, draw=\revealcolorva, \revealcolorvadot, in=300, out=180, looseness=0.5] (c11) edge (v113);
			\path[-, thick, draw=\revealcolorva, \revealcolorvadot, out=160, in=240, out distance=7cm, in distance=5cm] (c11) edge (v121);
			\path[-, thick, draw=\revealcolorva, \revealcolorvadot, out=150, in=225, out distance=3cm, in distance=3cm] (c11) edge (v211);
			\path[-, thick, draw=\revealcolorva, \revealcolorvadot, out=30, in=260, out distance=1cm, in distance=1cm] (c11) edge (v223);
			\path[-, thick, draw=\revealcolorva, \revealcolorvadot, out=20, in=230] (c11) edge (v313);
			\path[-, thick, draw=\revealcolorva, \revealcolorvadot, out=10, in=255, out distance=9cm, in distance=7cm] (c11) edge (v321);
		\end{tikzpicture}
		}
	\caption{Clause gadget for the reduction from \qsatgame{} to \ohpg. Only parts of the variable gadgets are shown. The dash dot dotted cyan edges reveal the vertex that can be used to return to the variable gadget. The online algorithm is able to travel over the dotted purple edges to simulate the satisfaction of a clause.}
	\label{ham:fig:clause}
\end{figure}

==> tikz/hamiltonianComplete.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\resizebox{0.8\textwidth}{!}{
		\def\revealcolorid{blue}\def\revealcoloriddot{densely dashed}
		\def\revealcolortfe{dkgreen}\def\revealcolortfedot{dash dot}
		\def\revealcolorv{cyan}\def\revealcolorvdot{dash dot dot}
		\def\revealcolorm{red}\def\revealcolormdot{loosely dashed}
		\def\revealcolorw{cyan}\def\revealcolorwdot{dash dot dot}
		\def\clausecolor{mauve}\def\clausecolordot{densely dotted}
		\begin{tikzpicture}[scale=0.4,
			node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
			textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
			smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
			box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=2pt}]
			
			\def\a{1}
			\def\u{13}
			
			\foreach \v in {0,1} {
				\pgfmathtruncatemacro{\vv}{\v+1}
				\node (b\v0) at (\v*\u, 2) {};
				\node (b\v1) at (11.5+\v*\u, -2) {};
				\node[box, fit=(b\v0)(b\v1)] (box\v) {};
				\node[below right, inner sep=3pt] at (box\v.north west) {$x_{\vv}$};
				% --------------------------------------------------------------------------------
				% ID gadget
				% --------------------------------------------------------------------------------
				\node[smallnode] (\v1id1) at (\u*\v, 0) {};
				\node[smallnode] (\v1id2) at (0.5+\u*\v, 0.5) {};
				\node[smallnode] (\v1id3) at (0.5+\u*\v, -0.5) {};
				\node[smallnode] (\v1id4) at (1+\u*\v, 0) {};
				\node[smallnode] (\v1id5) at (1.5+\u*\v, 0) {};
				\node[smallnode] (\v1id6) at (2+\u*\v, 0) {};
				\node[smallnode] (\v1id7) at (2.5+\u*\v, 0) {};
	
				\path[-] (\v1id1) edge (\v1id2) edge (\v1id3) (\v1id4) edge (\v1id2) edge (\v1id3);
				\path[-] (\v1id2) edge (\v1id3);
				\path[-] (\v1id4) edge (\v1id5) (\v1id5) edge (\v1id6) (\v1id6) edge (\v1id7);
				
				% --------------------------------------------------------------------------------
				% variable gadget
				% --------------------------------------------------------------------------------
				\node[smallnode] (\v1v1d) at (3+\u*\v, 0) {};
				\node[smallnode] (\v1v1e) at (11+\u*\v, 0) {};
				\node[smallnode] (\v1v1e2) at (11.5+\u*\v, 0) {};
				\path[-] (\v1v1e) edge (\v1v1e2);
				% paths of length 3
				\foreach \x in {1,...,8} {
					\foreach \y in {1,2,3} {
						\node[smallnode] (\v1v1\x\y) at (2.5+\a*\x+\u*\v, \y-2) {};
						\pgfmathtruncatemacro{\h}{\y-1}
						\ifthenelse{\h > 0}{
							\path[-] (\v1v1\x\h) edge (\v1v1\x\y);
						}{}
					}
					\pgfmathtruncatemacro{\h}{\x-1}
					\ifthenelse{\h > 0}{
						\ifthenelse{\h = 2 \OR \h = 6}{
							%\node[] (dot\h) at (\a*\x+2, 0) {};
							%\path[-, dashed] (v1\h1) edge (dot\h) edge (v1\x3) (v1\h3) edge (dot\h) edge (v1\x1);
							%\node[shape=rectangle, draw=gray!20, fill=gray!20, minimum size=1cm] (dot\h) at (\a*\x+2, 0) {$\ldots$};
							\path[-] (\v1v1\h1) edge (\v1v1\x3) (\v1v1\h3) edge (\v1v1\x1);
						}{
							\path[-] (\v1v1\h1) edge (\v1v1\x3) (\v1v1\h3) edge (\v1v1\x1);
						}
					}{}
				}
				% connect start and end of variable gadget
				\path[-] (\v1id7) edge (\v1v1d);
				\path[-] (\v1v1d) edge (\v1v111) edge (\v1v113);
				\path[-] (\v1v1e) edge (\v1v181) edge (\v1v183);
				
				% --------------------------------------------------------------------------------
				% reveal edges
				% --------------------------------------------------------------------------------
				% edge revealing t/f for exists
				\ifthenelse{\v = 0}{
					\path[-, draw=\revealcolortfe, \revealcolortfedot, out=10, in=180, out distance=1cm, in distance=1cm] (\v1id2) edge (\v1v113);
				}{}
				% edge reveal u7
				\path[-, draw=\revealcolorid, \revealcoloriddot, out=0, in=90, out distance=0.5cm, in distance=0.5cm] (\v1id2) edge (\v1id7);
				% edges revealing endpoints of 3-paths (for returning from clauses), except first
				\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v123);
				\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v133);
				\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v143);
				\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v153);
				\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v163);
				\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v173);
				\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v183);
				\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v121);
				\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v131);
				\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v141);
				\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v151);
				\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v161);
				\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v171);
				\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=3cm, in distance=1cm] (\v1id2) edge (\v1v181);
				% edges revealing middle vertices
				%\path[-, draw=\revealcolorm, out=300, in=220, out distance=0.8cm, in distance=2cm] (id6) edge (v112);
				\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=1cm] (\v1id6) edge (\v1v122);
				\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=1cm] (\v1id6) edge (\v1v132);
				%\path[-, draw=\revealcolorm, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v142);
				%\path[-, draw=\revealcolorm, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v152);
				\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=1cm] (\v1id6) edge (\v1v162);
				\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=1cm] (\v1id6) edge (\v1v172);
				%\path[-, draw=\revealcolorm, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v182);
				\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=1cm] (\v1id6) edge (\v1v1e);
			}
			
			% --------------------------------------------------------------------------------
			% clauses
			% --------------------------------------------------------------------------------
			\def\x{2}
			\def\h{3}
			\node[textnode] (c\x) at (9.5, 4) {$c_1$};
			\path[-, draw=\clausecolor, \clausecolordot, in=80, out=250, in distance=5cm, out distance=2cm] (c\x) edge (01v1\x1);
			\path[-, draw=\clausecolor, \clausecolordot, in=80, out=260, in distance=1.5cm, out distance=2cm] (c\x) edge (01v1\h3);
			\path[-, draw=\clausecolor, \clausecolordot, in=120, out=330, in distance=3cm, out distance=1cm] (c\x) edge (11v173);
			\path[-, draw=\clausecolor, \clausecolordot, in=100, out=326, in distance=5.7cm, out distance=2cm] (c\x) edge (11v161);
			\def\x{6}
			\def\h{7}
			\node[textnode] (c\x) at (15, 4) {$c_2$};
			\path[-, draw=\clausecolor, \clausecolordot, in=70, out=230, in distance=2cm, out distance=2cm] (c\x) edge (01v1\x3);
			\path[-, draw=\clausecolor, \clausecolordot, in=80, out=240, in distance=4cm, out distance=2cm] (c\x) edge (01v1\h1);
			\path[-, draw=\clausecolor, \clausecolordot, in=100, out=300, in distance=4cm, out distance=1cm] (c\x) edge (11v131);
			\path[-, draw=\clausecolor, \clausecolordot, in=90, out=290, in distance=1cm, out distance=1cm] (c\x) edge (11v123);
		
			% --------------------------------------------------------------------------------
			% s t
			% --------------------------------------------------------------------------------
			\node[textnode] (s) at (-1.5,0) {$s$};
			\node[textnode] (t) at (26,0) {$t$};
			\path[-] (01v1e2) edge (11id1);
			\path[-] (s) edge (01id1);
			\path[-] (11v1e2) edge (t);
		\end{tikzpicture}
	}
	\caption{Sketch of the full construction of the reduction from \qsatgame{} to \ouhpg{} with the formula $\exists x_1 \forall x_2 (x_1 \vee x_2) \wedge (\overline{x}_1 \vee \overline{x}_2)$.}
	\label{ham:fig:complete}
\end{figure}

==> tikz/hamiltonianVariable.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\resizebox{\textwidth}{!}{
		\def\revealcolorid{blue}\def\revealcoloriddot{densely dashed}
		\def\revealcolortfe{dkgreen}\def\revealcolortfedot{dash dot}
		\def\revealcolorv{cyan}\def\revealcolorvdot{dash dot dot}
		\def\revealcolorm{red}\def\revealcolormdot{loosely dashed}
		\def\revealcolorw{cyan}\def\revealcolorwdot{dash dot dot}
		\def\clausecolor{mauve}\def\clausecolordot{densely dotted}
		\begin{tikzpicture}[scale=1,
			box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=5pt}]
			\node (b11) at (4, 2.6) {};
			\node (b12) at (21, -2.5) {};
			\node[box, fit=(b11)(b12)] (box1) {};
			\node[below right, inner sep=3pt] at (box1.north west) {1.};
			\node (b31) at (2.5, 2.6) {};
			\node (b32) at (3.25, -2.5) {};
			\node[box, fit=(b31)(b32)] (box2) {};
			\node[below right, inner sep=3pt] at (box2.north west) {2.};
			\node (b41) at (-0.5, 2.6) {};
			\node (b42) at (1.75, -2.5) {};
			\node[box, fit=(b41)(b42)] (box3) {};
			\node[below right, inner sep=3pt] at (box3.north west) {3.};
			% --------------------------------------------------------------------------------
			% ID gadget
			% --------------------------------------------------------------------------------
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (id1) at (-0.5, 0) {\tiny$u^i_1$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (id2) at (0.25, 0.75) {\tiny$u^i_3$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (id3) at (0.25, -0.75) {\tiny$u^i_2$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (id4) at (1, 0) {\tiny$u^i_4$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (id5) at (1.75, 0) {\tiny$u^i_5$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (id6) at (2.5, 0) {\tiny$u^i_6$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (id7) at (3.25, 0) {\tiny$u^i_7$};

			\path[-] (id1) edge (id2) edge (id3) (id4) edge (id2) edge (id3);
			\path[-, ultra thick] (id2) edge (id3);
			\path[-, ultra thick] (id4) edge (id5) (id5) edge (id6) (id6) edge (id7);
			
			% --------------------------------------------------------------------------------
			% variable gadget
			% --------------------------------------------------------------------------------
			\pgfmathtruncatemacro{\a}{2}
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (v1d) at (4, 0) {\tiny$u^i_8$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (v1e) at (20, 0) {\tiny$u^i_9$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (v1e2) at (20.75, 0) {\tiny$u^i_{0}$};
			\path[-, ultra thick] (v1e) edge (v1e2);
			% paths of length 3
			\foreach \x in {1,...,8} {
				\foreach \y in {1,2,3} {
					\ifthenelse{\y = 1}{
						\def\name{\tiny$w^i_{\x}$}
					}{}
					\ifthenelse{\y = 2}{
						\def\name{\tiny$m^i_{\x}$}
					}{}
					\ifthenelse{\y = 3}{
						\def\name{\tiny$v^i_{\x}$}
					}{}
					
					\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.25cm] (v1\x\y) at (3+\a*\x, 1.5*\y-3) {\name};
					\pgfmathtruncatemacro{\h}{\y-1}
					\ifthenelse{\h > 0}{
						\path[-, ultra thick] (v1\x\h) edge (v1\x\y);
					}{}
				}
				\pgfmathtruncatemacro{\h}{\x-1}
				\ifthenelse{\h > 0}{
					\ifthenelse{\h = 2 \OR \h = 6}{
						%\node[] (dot\h) at (\a*\x+2, 0) {};
						%\path[-, dashed] (v1\h1) edge (dot\h) edge (v1\x3) (v1\h3) edge (dot\h) edge (v1\x1);
						%\node[shape=rectangle, draw=gray!20, fill=gray!20, minimum size=1cm] (dot\h) at (\a*\x+2, 0) {$\ldots$};
						\path[-] (v1\h1) edge (v1\x3) (v1\h3) edge (v1\x1);
					}{
						\path[-] (v1\h1) edge (v1\x3) (v1\h3) edge (v1\x1);
					}
				}{}
			}
			% connect start and end of variable gadget
			\path[-, ultra thick] (id7) edge (v1d);
			\path[-] (v1d) edge (v111) edge (v113);
			\path[-] (v1e) edge (v181) edge (v183);
			
			% --------------------------------------------------------------------------------
			% reveal edges
			% --------------------------------------------------------------------------------
			% edge revealing t/f for exists
			\path[-, draw=\revealcolortfe, \revealcolortfedot, out=10, in=180, out distance=1cm, in distance=1cm] (id2) edge (v113);
			% edge reveal u7
			\path[-, draw=\revealcolorid, \revealcoloriddot, out=0, in=90, out distance=1cm, in distance=1cm] (id2) edge (id7);
			% edges revealing endpoints of 3-paths (for returning from clauses), except first
			\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=5cm, in distance=2cm] (id2) edge (v123);
			\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=5cm, in distance=2cm] (id2) edge (v133);
			\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=5cm, in distance=2cm] (id2) edge (v143);
			\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=5cm, in distance=2cm] (id2) edge (v153);
			\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=5cm, in distance=2cm] (id2) edge (v163);
			\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=5cm, in distance=2cm] (id2) edge (v173);
			\path[-, draw=\revealcolorv, \revealcolorvdot, out=32, in=160, out distance=5cm, in distance=2cm] (id2) edge (v183);
			\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=5cm, in distance=2cm] (id2) edge (v121);
			\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=5cm, in distance=2cm] (id2) edge (v131);
			\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=5cm, in distance=2cm] (id2) edge (v141);
			\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=5cm, in distance=2cm] (id2) edge (v151);
			\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=5cm, in distance=2cm] (id2) edge (v161);
			\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=5cm, in distance=2cm] (id2) edge (v171);
			\path[-, draw=\revealcolorw, \revealcolorwdot, out=290, in=200, out distance=5cm, in distance=2cm] (id2) edge (v181);
			% edges revealing middle vertices
			%\path[-, draw=\revealcolorm, out=300, in=220, out distance=0.8cm, in distance=2cm] (id6) edge (v112);
			\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v122);
			\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v132);
			%\path[-, draw=\revealcolorm, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v142);
			%\path[-, draw=\revealcolorm, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v152);
			\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v162);
			\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v172);
			%\path[-, draw=\revealcolorm, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v182);
			\path[-, draw=\revealcolorm, \revealcolormdot, out=300, in=220, out distance=1cm, in distance=2cm] (id6) edge (v1e);
			
			
			% --------------------------------------------------------------------------------
			% clause stubs
			% --------------------------------------------------------------------------------
			\foreach \x in {2} {
				\node (c\x) at (4+\a*\x, 3.35) {clause containing $x_i$};
				\node (c\x1) at (3.95+\a*\x, 3.2) {};
				\node (c\x2) at (4.05+\a*\x, 3.2) {};
				\pgfmathtruncatemacro{\h}{\x+1}
				\path[-, draw=\clausecolor, \clausecolordot] (c\x1) edge (v1\x1) (c\x2) edge (v1\h3);
			}
			\foreach \x in {6} {
				\pgfmathtruncatemacro{\c}{\x}
				\node (c\x) at (4+\a*\x, -3.25) {clause containing $\overline{x}_i$};
				\node (c\x1) at (3.95+\a*\x, -3.1) {};
				\node (c\x2) at (4.05+\a*\x, -3.1) {};
				\pgfmathtruncatemacro{\h}{\x+1}
				\path[-, draw=\clausecolor, \clausecolordot] (c\x1) edge (v1\x3) (c\x2) edge (v1\h1);
			}
		\end{tikzpicture}
	}
	\caption{Variable gadget for the reduction from \qsatgame{} to \ohpg.
			The thick solid black edges have to be traversed by the online algorithm.
			The thin solid black edges are optionally traversable.
			The dotted purple edges are used to simulate the satisfaction of a clause by traversing them to visit the clause vertex. 
			The dot-dashed green edge only exists if the variable is $\exists$-quantified. 
			All other non-solid colored edges cannot be used, and only exist for later recognition of the vertex, it is connected to.}
	\label{ham:fig:variable}
\end{figure}

==> tikz/pathClause.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[t]
	% colors
	\def\sinkcolor{red}
	\def\revealcolorid{blue}\def\revealcoloriddot{dashed}
	\def\wincolor{dkgreen}\def\wincolordot{densely dash dot}
	\def\revealcolortfe{dkgreen}\def\revealcolortfedot{densely dash dot}
	\def\revealcolorva{cyan}\def\revealcolorvadot{densely dash dot dot}
	\def\revealcolorclause{mauve}\def\revealcolorclausedot{dotted}
	\def\clausecolor{orange}\def\clausecolordot{densely dotted}
		
	\def\j{0}
	\def\k{10}
	\def\l{20}

	\centering
	\resizebox{0.73\textwidth}{!}{
		\begin{tikzpicture}[scale=0.4,
			node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
			textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
			sink/.style = {shape=circle, draw=\sinkcolor, inner sep=0pt, minimum size=0.1cm},
			box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1}]
			% --------------------------------------------------------------------------------
			% box
			% --------------------------------------------------------------------------------
			\node (copysc1s) at (\k+1, -1) {};
			\node (copyc1s\j) at (\j+2, 3) {};
			\node (copyc1t\l) at (\l+4, 3) {};
			\node[box, fit=(copysc1s)(copyc1s\j)(copyc1t\l)] (box) {};
			
			% --------------------------------------------------------------------------------
			% clause
			% --------------------------------------------------------------------------------
			\node[textnode] (c1s) at (\k+1, 0) {$c^i_1$};
			\node[textnode] (c1t) at (\k+5, 0) {$c^i_2$};
			\node (c1) at (\k+3, -0.6) {\huge$C_i$};
			% sinks
			\node[sink] (sc1s) at (\k+1, -1.2) {};
			\node[sink] (sc1t) at (\k+5, -1.2) {};
			\path[-, draw=\sinkcolor] (c1s) edge (sc1s) (c1t) edge (sc1t);
			% paths that get revealed by variables
			\foreach \x in {\j,\k,\l} {
				\node[node] (c1s\x) at (\x+2, 3) {};
				\node[node] (c1t\x) at (\x+4, 3) {};
				\path[-] (c1s) edge (c1s\x) (c1s\x) edge (c1t\x) (c1t\x) edge (c1t);
			}
			% in and outgoing edges
			\node[textnode] (s) at (\j-2, 0) {$s$};
			\node[textnode] (t) at (\l+8, 0) {$t$};
			\path[-, dashed] (s) edge (c1s) (c1t) edge (t);
			
			% --------------------------------------------------------------------------------
			% variables
			% --------------------------------------------------------------------------------
			\foreach \x/\n in {\j/j,\k/k,\l/\ell} {
				% name
				\node at (\x, 6.5) {\huge$x_\n$};
				% part of variable gadget
				\node[node] (xt\x0) at (\x, 5) {};
				\node[node] (xt\x1) at (\x+2, 5) {};
				\node[node] (xt\x2) at (\x+4, 5) {};
				\node[node] (xt\x3) at (\x+6, 5) {};
				\path[-] (xt\x0) edge (xt\x1) (xt\x1) edge (xt\x2) (xt\x2) edge (xt\x3);
				% sink
				\node[sink] (sxt\x1) at (\x+2, 6) {};
				\path[-, draw=\sinkcolor] (xt\x1) edge (sxt\x1);
				% revealing edges
				\node[inner sep=0pt] (xt\x2h) at (\x+4, 7) {};
				\path[-, draw=\revealcolorva, \revealcolorvadot, thick] (xt\x2) edge (xt\x2h);
				\path[-, draw=\clausecolor, \clausecolordot, thick] (xt\x1) edge (c1s\x);
			}
			
		\end{tikzpicture}
	}
	\caption{Clause gadget for the reduction from \qsatgame{} to \ostpg. The dashed lines indicate that there might be more gadgets in between. Only parts of the variable gadgets are shown.}
	\label{st:fig:clause}
\end{figure}


==> tikz/pathCompleteSketch.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[t]
	% colors
	\def\sinkcolor{red}
	\def\revealcolorid{blue}\def\revealcoloriddot{dashed}
	\def\wincolor{dkgreen}\def\wincolordot{densely dash dot}
	\def\revealcolortfe{dkgreen}\def\revealcolortfedot{densely dash dot}
	\def\revealcolorva{cyan}\def\revealcolorvadot{densely dash dot dot}
	\def\revealcolorclause{mauve}\def\revealcolorclausedot{dotted}
	\def\clausecolor{orange}\def\clausecolordot{densely dotted}
	\def\winpath{1}
	% positions of gadgets
	\def\ione{0}
	\def\itwo{9}
	\def\ithree{18}
	\def\jone{3}
	\def\jtwo{11}
	\def\jthree{19}
	\def\rowtwo{-6}
	\centering
	\resizebox{\textwidth}{!}{
		\begin{tikzpicture}[scale=0.375,
			node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
			textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
			smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
			sink/.style = {shape=circle, draw=\sinkcolor, inner sep=0pt, minimum size=0.1cm},
			box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt}]
			% --------------------------------------------------------------------------------
			% boxes
			% --------------------------------------------------------------------------------
			% variables
			\foreach \x/\y in {1/\ione, 2/\itwo, 3/\ithree} {
				\node (ulx\x) at (\y, 2) {};
				\node (brx\x) at (\y+8, -2) {};
				\node[box, fit=(ulx\x)(brx\x)] (boxx\x) {};
				\node[below right, inner sep=3pt] (textx\x) at (boxx\x.north west) {$x_\x$};
			}
			% clauses
			\foreach \x/\y in {1/\jone, 2/\jtwo, 3/\jthree} {
				\node (ulc\x) at (\y-1.5, \rowtwo+1) {};
				\node (brc\x) at (\y+4.5, \rowtwo-0.5) {};
				\node[box, fit=(ulc\x)(brc\x)] (boxc\x) {};
				\node[below right, inner sep=3pt] (textc\x) at (boxc\x.north west) {$C_\x$};
			}
			
			% --------------------------------------------------------------------------------
			% variables
			% --------------------------------------------------------------------------------
			\foreach \a in {\ione, \itwo, \ithree} {
				% ID gadget of ID gadget 
				\node[smallnode] (id11\a) at (\a, 0) {};
				\node[smallnode] (id12\a) at (\a+0.5, 0.5) {};
				\node[smallnode] (id13\a) at (\a+0.5, -0.5) {};
				\path[-] (id11\a) edge (id12\a) edge (id13\a);
				\path[-] (id12\a) edge (id13\a);
				% sinks
				\node[sink] (sid12\a) at (\a+0.5, 1) {};
				\node[sink] (sid13\a) at (\a+0.5, -1) {};
				\path[-, draw=\sinkcolor] (id12\a) edge (sid12\a);
				\path[-, draw=\sinkcolor] (id13\a) edge (sid13\a);
				
				% ID gadget
				\node[smallnode] (id20\a) at (\a+1, 0) {};
				\node[smallnode] (id21\a) at (\a+2.5, 2) {};
				\path[-] (id20\a) edge (id21\a);
				\foreach \x in {2,3,4} {
					\pgfmathtruncatemacro{\y}{\x-1}
					\node[smallnode] (id2\x\a) at (\a+2.5, -1.33*\x+3.33) {};
					\path[-] (id2\y\a) edge (id2\x\a);
				}
				% extra edges that reveal the path
				\foreach \x in {2,3,4} {
					\path[-, draw=\revealcolorid, \revealcoloriddot] (id20\a) edge (id2\x\a);
				}
				% sink at start node
				\node[sink] (sid20\a) at (\a+1, -0.5) {};
				\path[-, draw=\sinkcolor] (id20\a) edge (sid20\a);
				% sinks along the path
				\foreach \x in {1,...,4} {
					\node[sink] (sid2\x\a) at (\a+2, -1.33*\x+3.33) {};
					\path[-, draw=\sinkcolor] (id2\x\a) edge (sid2\x\a);
				}
				% connections from IDID gadget
				\path[-] (id12\a) edge (id20\a);
				\path[-] (id13\a) edge (id20\a);
				\path[-, draw=\revealcolorid, \revealcoloriddot] (id12\a) edge (id21\a);
				
				% decision and revealing part
				\node[smallnode] (xd\a) at (\a+3.5, 0) {};
				\node[smallnode] (xt\a) at (\a+4, 1) {};
				\node[smallnode] (xt0\a) at (\a+4.5, 2) {};
				\node[smallnode] (xf\a) at (\a+4, -1) {};
				\node[smallnode] (xf0\a) at (\a+4.5, -2) {};
				\path[-] (xd\a) edge (xt\a) (xt\a) edge (xt0\a);
				\path[-] (xd\a) edge (xf\a) (xf\a) edge (xf0\a);
				% paths corresponding to true and false
				\foreach \x in {1,...,4} {
					\pgfmathtruncatemacro{\y}{\x-1}
					\node[smallnode] (xt\x\a) at (\a+4.5+0.5*\x, 2) {};
					\path[-] (xt\y\a) edge (xt\x\a);
				}
				\foreach \x in {1,...,4} {
					\pgfmathtruncatemacro{\y}{\x-1}
					\node[smallnode] (xf\x\a) at (\a+4.5+0.5*\x, -2) {};
					\path[-] (xf\y\a) edge (xf\x\a);
				}
				% end of gadget
				\node[smallnode] (xe1\a) at (\a+7.5, 0) {};
				\node[smallnode] (xe2\a) at (\a+8, 0) {};
				\path[-] (xe1\a) edge (xt4\a) edge (xf4\a) edge (xe2\a);
				% sinks 
				\node[sink] (sxt1\a) at (\a+5, 1.5) {};
				\path[-, draw=\sinkcolor] (xt1\a) edge (sxt1\a);
				\node[sink] (sxf3\a) at (\a+6, -1.5) {};
				\path[-, draw=\sinkcolor] (xf3\a) edge (sxf3\a);
				\node[sink] (sxe1\a) at (\a+7, 0) {};
				\path[-, draw=\sinkcolor] (xe1\a) edge (sxe1\a);
				% edges connecting ID gadget to variable decision
				\path[-, draw=\revealcolorid, \revealcoloriddot] (id21\a) edge (xd\a);
				\path[-] (id24\a) edge (xd\a);
				
				% reveal edges
				\ifthenelse{\a = \itwo}{}{\path[-, draw=\revealcolortfe, \revealcolortfedot] (id22\a) edge (xt\a);}
				\path[-, draw=\revealcolorva, \revealcolorvadot, out=50, in=250, out distance=3cm, in distance=2cm] (id23\a) edge (xt2\a);
				\path[-, draw=\revealcolorva, \revealcolorvadot, out=355, in=110, out distance=4cm, in distance=1cm] (id23\a) edge (xf4\a);
				\path[-, draw=\revealcolorva, \revealcolorvadot, out=0, in=225, out distance=3cm, in distance=1cm] (id23\a) edge (xe2\a);
			}
			
			% --------------------------------------------------------------------------------
			% clauses
			% --------------------------------------------------------------------------------
			\foreach \a in {\jone, \jtwo, \jthree} {
				\node[smallnode] (cs\a) at (\a+1, \rowtwo) {};
				\node[smallnode] (ct\a) at (\a+3, \rowtwo) {};
				% sinks
				\node[sink] (scs\a) at (\a+1, \rowtwo-0.5) {};
				\node[sink] (sct\a) at (\a+3, \rowtwo-0.5) {};
				\path[-, draw=\sinkcolor] (cs\a) edge (scs\a) (ct\a) edge (sct\a);
				% paths that get revealed by variables
				\foreach \x in {0,2,4} {
					\node[smallnode] (cs\x\a) at (\a+\x-0.5, \rowtwo+1) {};
					\node[smallnode] (ct\x\a) at (\a+\x+0.5, \rowtwo+1) {};
					\path[-] (cs\a) edge (cs\x\a) (cs\x\a) edge (ct\x\a) (ct\x\a) edge (ct\a);
				}
			}
			
			% --------------------------------------------------------------------------------
			% clause variable connections
			% --------------------------------------------------------------------------------
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=240, out distance=1cm, in distance=1cm] (cs0\jone) edge (xt1\ione);
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=250, out distance=2cm, in distance=5cm] (cs2\jone) edge (xt1\itwo);
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=250, out distance=2cm, in distance=7cm] (cs4\jone) edge (xt1\ithree);
			
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=300, out distance=1cm, in distance=3cm] (cs0\jtwo) edge (xt1\ione);
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=270, out distance=1cm, in distance=1cm] (cs2\jtwo) edge (xf3\itwo);
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=270, out distance=1cm, in distance=1cm] (cs4\jtwo) edge (xf3\ithree);
			
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=270, out distance=1cm, in distance=1cm] (cs0\jthree) edge (xf3\ione);
			\path[-, draw=\clausecolor, \clausecolordot, out=90, in=300, out distance=1cm, in distance=3cm] (cs2\jthree) edge (xt1\itwo);
			\path[-, draw=\clausecolor, \clausecolordot, out=100, in=240, out distance=2cm, in distance=1.5cm] (cs4\jthree) edge (xt1\ithree);
			
			% --------------------------------------------------------------------------------
			% remaining connections
			% --------------------------------------------------------------------------------
			\node[textnode] (s) at (\ione-2, 0) {$s$};
			\node[textnode] (t) at (\jthree+6, \rowtwo) {$t$};
			\node[smallnode] (help1) at (\ithree+8, -3) {};
			\node[smallnode] (help2) at (\jone-3, \rowtwo+2) {};
			% paths
			\path[-] (s) edge (id11\ione) (xe2\ione) edge (id11\itwo) (xe2\itwo) edge (id11\ithree) (xe2\ithree) edge (help1);
			\path[-, out=180, in=0, out distance=0.1cm, in distance=0.1cm] (help1) edge (help2);
			\path[-, out=270, in=180, out distance=1.5cm, in distance=2.5cm] (help2) edge (cs\jone);
			\path[-] (ct\jone) edge (cs\jtwo) (ct\jtwo) edge (cs\jthree) (ct\jthree) edge (t);
			\path[-, draw=\revealcolorclause, \revealcolorclausedot, out=300, in=240, out distance=1.2cm, in distance=1.2cm] (cs\jone) edge (cs\jtwo);
			\path[-, draw=\revealcolorclause, \revealcolorclausedot, out=300, in=240, out distance=1.2cm, in distance=1.2cm] (cs\jtwo) edge (cs\jthree);
			\path[-, draw=\revealcolorclause, \revealcolorclausedot, out=300, in=240, out distance=1cm, in distance=0.8cm] (cs\jthree) edge (t);
			
			% --------------------------------------------------------------------------------
			% winning path
			% --------------------------------------------------------------------------------
			
		\end{tikzpicture}
	}
	\caption{
		Sketch of the full construction of the reduction from \qsatgame{} to \ostupg{} with the formula $\exists x_1 \forall x_2 \exists x_3 (x_1 \vee x_2 \vee x_3) \wedge (x_1 \vee \overline{x}_2 \vee \overline{x}_3) \wedge (\overline{x}_1 \vee x_2 \vee x_3)$.
	}
	\label{st:fig:complete}
\end{figure}

==> tikz/pathVariable.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[t]
	% colors
	\def\sinkcolor{red}
	\def\revealcolorid{blue}\def\revealcoloriddot{dashed}
	\def\wincolor{dkgreen}\def\wincolordot{densely dash dot}
	\def\revealcolortfe{dkgreen}\def\revealcolortfedot{densely dash dot}
	\def\revealcolorva{cyan}\def\revealcolorvadot{densely dash dot dot}
	\def\revealcolorclause{mauve}\def\revealcolorclausedot{dotted}
	\def\clausecolor{orange}\def\clausecolordot{densely dotted}

	\centering
	\resizebox{0.82\textwidth}{!}{
		\begin{tikzpicture}[scale=0.4,
			node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
			textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
			sink/.style = {shape=circle, draw=\sinkcolor, inner sep=0pt, minimum size=0.1cm},
			box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=5pt}]
			%\clip (-2,6.2) rectangle (27,-6.2);
			% --------------------------------------------------------------------------------
			% boxes around parts
			% --------------------------------------------------------------------------------
			% part 1
			% adjusted y-coords to make box heights the same
			\node (x1t0copy) at (11, 3) {};
			\node (x1f0copy) at (11, -3) {};
			\node (x1e2copy) at (23, 0) {};
			\node (sx1t6copy) at (21, 3.8) {};
			\node (sx1f2copy) at (15, -3.8) {};
			\node[box, fit=(x1t0copy)(x1f0copy)(x1e2copy)(sx1t6copy)(sx1f2copy)] (box1) {};
			\node[below right, inner sep=3pt] at (box1.north west) {1.};
			% part 2
			% adjusted y-coords to make box heights the same
			\node (x1tcopy) at (9, 3.8) {};
			\node (x1fcopy) at (9, -3.8) {};
			\node (x1dcopy) at (8, 0) {};
			\node[box, fit=(x1tcopy)(x1fcopy)(x1dcopy)] (box2) {};
			\node[below right, inner sep=3pt] at (box2.north west) {2.};
			% part 3
			% adjusted y-coords to make box heights the same
			\node (id21copy) at (5.5, -3.8) {};
			\node (id29copy) at (5.5, 3.8) {};
			\node (sid21copy) at (6, 3.8) {};
			\node[box, fit=(id21copy)(id29copy)(sid21copy)] (box3) {};
			\node[below right, inner sep=3pt] at (box3.north west) {3.};
			% part 4
			% adjusted y-coords to make box heights the same
			\node (id11copy) at (1.5, 3.8) {};
			\node (id20copy) at (3.5, -3.8) {};
			\node[box, fit=(id11copy)(id20copy)] (box4) {};
			\node[below right, inner sep=3pt] at (box4.north west) {4.};
			
			% --------------------------------------------------------------------------------
			% t/f labels
			% --------------------------------------------------------------------------------
			\node at (21.5, 3) {true};
			\node at (21.5, -3) {false};
			
			% --------------------------------------------------------------------------------
			% ID gadget of ID gadget 
			% --------------------------------------------------------------------------------
			% triangle
			\node[textnode] (id11) at (1.5, 0) {\tiny$u^i_1$};
			\node[textnode] (id12) at (2.5, 1) {\tiny$u^i_3$};
			\node[textnode] (id13) at (2.5, -1) {\tiny$u^i_2$};
			\path[-] (id11) edge (id12);
			\path[-] (id11) edge (id13);
			\path[-, ultra thick] (id12) edge (id13);
			% sinks
			\node[sink] (sid12) at (2.5, 2) {};
			\node[sink] (sid13) at (2.5, -2) {};
			\path[-, draw=\sinkcolor] (id12) edge (sid12);
			\path[-, draw=\sinkcolor] (id13) edge (sid13);
			
			% --------------------------------------------------------------------------------
			% ID gadget
			% --------------------------------------------------------------------------------
			% revealing nodes
			\node[textnode] (id20) at (3.5, 0) {\tiny$u^i_4$};
			\node[textnode] (id21) at (6, 2.25) {\tiny$p^i_1$};
			\path[-, ultra thick] (id20) edge (id21);
			\foreach \x in {2,3,4} {
				\pgfmathtruncatemacro{\y}{\x-1}
				\node[textnode] (id2\x) at (6, -1.5*\x+3.75) {\tiny$p^i_\x$};
				\path[-, ultra thick] (id2\y) edge (id2\x);
			}
			% extra edges that reveal the path
			\foreach \x in {2,3,4}
				\path[-, draw=\revealcolorid, \revealcoloriddot] (id20) edge (id2\x);
			% sink at start node
			\node[sink] (sid20) at (3.5, -1) {};
			\path[-, draw=\sinkcolor] (id20) edge (sid20);
			% sinks along the path
			\foreach \x in {1,...,4} {
				\node[sink] (sid2\x) at (5.2, -1.5*\x+3.75) {};
				\path[-, draw=\sinkcolor] (id2\x) edge (sid2\x);
			}
			% connections from IDID gadget
			\path[-] (id12) edge (id20);
			\path[-] (id13) edge (id20);
			\path[-, draw=\revealcolorid, \revealcoloriddot] (id12) edge (id21);
			
			% --------------------------------------------------------------------------------
			% variable gadget
			% --------------------------------------------------------------------------------
			% decision and revealing part
			\node[textnode] (x1d) at (8, 0) {\tiny$u^i_5$};
			\node[textnode] (x1t) at (9, 2.25) {\tiny$v^i$};
			\node[textnode] (x1t0) at (11, 3) {\tiny$v^i_1$};
			\node[textnode] (x1f) at (9, -2.25) {\tiny$w^i$};
			\node[textnode] (x1f0) at (11, -3) {\tiny$w^i_1$};
			\path[-] (x1d) edge (x1t) (x1t) edge (x1t0);
			\path[-] (x1d) edge (x1f) (x1f) edge (x1f0);
			% paths corresponding to true and false
			\foreach \x in {1,...,4} {
				\pgfmathtruncatemacro{\y}{\x-1}
				\pgfmathtruncatemacro{\z}{\x+1}
				\node[textnode] (x1t\x) at (11+2*\x, 3) {\tiny$v^i_\z$};
				\path[-] (x1t\y) edge (x1t\x);
				
				\node[textnode] (x1f\x) at (11+2*\x, -3) {\tiny$w^i_\z$};
				\path[-] (x1f\y) edge (x1f\x);
			}
			% end of gadget
			\node[textnode] (x1e1) at (21, 0) {\tiny$u^i_6$};
			\node[textnode] (x1e2) at (23, 0) {\tiny$u^i_7$};
			\path[-] (x1e1) edge (x1t4) edge (x1f4);
			\path[-, ultra thick] (x1e1) edge (x1e2);
			% sinks 
			\node[sink] (sx1t1) at (13, 2) {};
			\path[-, draw=\sinkcolor] (x1t1) edge (sx1t1);
			\node[sink] (sx1f3) at (17, -2) {};
			\path[-, draw=\sinkcolor] (x1f3) edge (sx1f3);
			\node[sink] (sx1e1) at (19.8, 0) {};
			\path[-, draw=\sinkcolor] (x1e1) edge (sx1e1);
			% clause stubs
			\node (c1) at (13, 5.7) {clauses containing $x_i$};
			\node (c11) at (12, 5.5) {};
			\node (c12) at (13, 5.5) {};
			\node (c13) at (14, 5.5) {};
			\path[-, draw=\clausecolor, \clausecolordot] (x1t1) edge (c11) edge (c12) edge (c13);
			\node (c2) at (17, -5.7) {clauses containing $\overline{x}_i$};
			\node (c21) at (16, -5.5) {};
			\node (c22) at (17, -5.5) {};
			\node (c23) at (18, -5.5) {};
			\path[-, draw=\clausecolor, \clausecolordot] (x1f3) edge (c21) edge (c22) edge (c23);
			% edges connecting ID gadget to variable decision
			\path[-, draw=\revealcolorid, \revealcoloriddot] (id21) edge (x1d);
			\path[-, ultra thick] (id24) edge (x1d);
			
			% --------------------------------------------------------------------------------
			% reveal edges
			% --------------------------------------------------------------------------------
			% edges revealing t/f decision
			\path[-, draw=\revealcolortfe, \revealcolortfedot] (id22) edge (x1t);
			% edges revealing parts of the ID gadget (always)
			\path[-, draw=\revealcolorva, \revealcolorvadot, out=60, in=240, out distance=4.5cm, in distance=3cm] (id23) edge (x1t2);
			\path[-, draw=\revealcolorva, \revealcolorvadot, out=350, in=120, out distance=4cm, in distance=3cm] (id23) edge (x1f4);
			\path[-, draw=\revealcolorva, \revealcolorvadot, out=0, in=225, out distance=7cm, in distance=1cm] (id23) edge (x1e2);
			
			% --------------------------------------------------------------------------------
			% connection to remaining graph
			% --------------------------------------------------------------------------------
			\node[textnode] (s) at (-0.5, 0) {$s$};
			\node[textnode] (t) at (25, 0) {$t$};
			\path[-, dashed] (s) edge (id11) (x1e2) edge (t);
		\end{tikzpicture}
	}
	\caption{Variable gadget for the reduction from \qsatgame{} to \ostpg{} for a variable $x_i$. 
		The thick solid black edges have to be used by the algorithm, while the thin solid black edges are optional.
		Any non-solid colored edge cannot be used, and only exists for later recognition of the vertex it connects to. 
		These properties are ensured by the sinks (red) that allow the adversary to trap the algorithm whenever it uses a non-solid non-black edge.
	}
	\label{st:fig:variable}
\end{figure}

==> tikz/ruralPostman.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\resizebox{\textwidth}{!}{
		\begin{tikzpicture}[scale=1,
			box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=5pt},
			node/.style = {shape=circle, draw=black, inner sep=0pt, minimum size=0.9cm}]

			\node[node, minimum size=0.9cm] (s) at (0, 0) {\LARGE$s$};
			\node[node] (s') at (4, 0) {};
			\node[node, minimum size=0.9cm] (t) at (-4, 0) {\LARGE$t$};
			\node[node] (v31) at (-2, 1) {};
			\node[node] (v32) at (-2, -1) {};
			\node[node] (v41) at (2, 1) {};
			\node[node] (v42) at (2, -1) {};
			\node[node] (v3) at (6, 1) {};
			\node[node] (v4) at (6, -1) {};
			\node[node] (v5) at (7, 0) {};
			\node[node] (v6) at (8.5, 0) {};
			\node[node] (s'') at (10, 0) {\LARGE$s''$};
			
			\path[-] (s) edge (v31) edge (v32) edge (v41) edge (v42);
			
			\path[-] (v31) edge (v41) (v32) edge (v42) (v41) edge (v42);
			\path[-, in=170, out=280] (v31) edge (v42);
			\path[-, in=260, out=10] (v32) edge (v41);
			
			\path[-] (s') edge (v41) edge (v42) edge (v3) edge (v4);
			\path[-] (v5) edge (v3) edge (v4) edge (v6);
			\path[-] (v3) edge (v4) (v6) edge (s'');
			\path[-, in=135, out=0] (v3) edge (s'');
			
			\path[-, out=300, in=249, out distance=3cm, in distance=3cm] (t) edge (v6);
			
			\path[-] (t) edge (v31) edge (v32);

			\node[node] (t1) at (22, 0) {\Large$u_7^{|X|}$};
			
			\node[node, minimum size=0.9cm] (21) at (-6, 0) {\LARGE$v$};
			\path[-] (21) edge (t);

			\path[-, in=300, out=240, looseness=0.4, dotted, draw=blue] (t1) edge (21);
			
			\node[align=center] (text) at (16, 0) {{\LARGE Reduction for}\\ {\LARGE \ostupg{}.}};

		\end{tikzpicture}
	}
	\caption{Reduction from \qsatgame{} to \orpg. The dotted blue edge has to be traversed by the algorithm.}
	\label{ham:fig:startRural}
\end{figure}

==> tikz/stackerCrane.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\resizebox{0.75\textwidth}{!}{
		\begin{tikzpicture}[scale=1,
			box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=5pt}]
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.5cm] (21) at (1, 0) {$s$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.5cm] (t2) at (13, 0) {$t$};

			\path[->, in=300, out=240, looseness=0.4] (t2) edge (21);
			
			\node[] (text) at (7, 0) {\text{Reduction for \ostupg}};
			
		\end{tikzpicture}
	}
	\caption{Reduction from \qsatgame{} to \oscg.}
	\label{ham:fig:startStacker}
\end{figure}

==> tikz/undirectedStart.tex <==
% !TEX root=lipics-paper.tex
\begin{figure}[!ht]
	\centering
	\resizebox{0.7\textwidth}{!}{
		\begin{tikzpicture}[scale=1,
			box1/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=23pt},
			box2/.style = {rectangle, fill=gray!40, rounded corners, fill opacity=1, inner sep=17pt}]
			
			\node[] (P11) at (-4, -1) {};
			\node[] (P12) at (4, 1) {};
			\node[] (P21) at (6, -1) {};
			\node[] (P22) at (10, 1) {};
			
			\node[box1, fit=(P11)(P12)] (box1) {};
			\node[box1, fit=(P21)(P22)] (box2) {};
			\node[below right, inner sep=3pt] (P1) at (box1.north west) {$1.$};
			\node[below right, inner sep=3pt] (P2) at (box2.north west) {$2.$};
			
			\node[] (V311) at (-2, 1) {};
			\node[] (V322) at (-2, -1) {};
			\node[] (V411) at (2, 1) {};
			\node[] (V422) at (2, -1) {};

			\node[box2, fit=(V311)(V322)] (box3) {};
			\node[box2, fit=(V411)(V422)] (box4) {};
			\node[below right, inner sep=3pt] (V3) at (box3.north west) {$V_1$};
			\node[below right, inner sep=3pt] (V4) at (box4.north west) {$V_2$};

			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (s) at (0, 0) {$s$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (s') at (4, 0) {$s'$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (t) at (-4, 0) {$t$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v31) at (-2, 1) {$v_{1,1}$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v32) at (-2, -1) {$v_{1,2}$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v41) at (2, 1) {$v_{2,1}$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v42) at (2, -1) {$v_{2,2}$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v3) at (6, 1) {$v_3$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v4) at (6, -1) {$v_4$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v5) at (7, 0) {$v_5$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (v6) at (8.5, 0) {$v_6$};
			\node[shape=circle, draw=black, inner sep=0pt, minimum size=0.75cm] (s'') at (10, 0) {$s''$};

			\path[-] (s) edge (v31) edge (v32) edge (v41) edge (v42);
			
			\path[-] (v31) edge (v41) (v32) edge (v42) (v41) edge (v42);
			\path[-, in=170, out=280] (v31) edge (v42);
			\path[-, in=260, out=10] (v32) edge (v41);

			\path[-] (s') edge (v41) edge (v42) edge (v3) edge (v4);
			\path[-] (v5) edge (v3) edge (v4) edge (v6);
			\path[-] (v3) edge (v4) (v6) edge (s'');
			\path[-, in=135, out=0] (v3) edge (s'');
			
			\path[-, out=300, in=249, out distance=3cm, in distance=3cm] (t) edge (v6);

			\path[-] (t) edge (v31) edge (v32);
		\end{tikzpicture}
	}
	\caption{
		Start gadget for the reduction from \qsatgame{} to \ohcg.
		A possible correct traversal is $s, v_{2,1}, s', v_4, v_3, v_5, v_6, s''$, and after traversing the reduction graph for Hamiltonian path $t, v_{1,1}, v_{2,2}, v_{1,2}, s$.
	}
	\label{ham:fig:startDirection}
\end{figure}
